Game-Theoretic Robust Reinforcement Learning Handles Temporally-Coupled Perturbations

Deploying reinforcement learning (RL) systems requires robustness to uncertainty and model misspecification, yet prior robust RL methods typically only study noise introduced independently across time. However, practical sources of uncertainty are usually coupled across time. We formally introduce temporally-coupled perturbations, presenting a novel challenge for existing robust RL methods. To tackle this challenge, we propose GRAD, a novel game-theoretic approach that treats the temporally-coupled robust RL problem as a partially observable two-player zero-sum game. By finding an approximate equilibrium within this game, GRAD optimizes for general robustness against temporally-coupled perturbations. Experiments on continuous control tasks demonstrate that, compared with prior methods, our approach achieves a higher degree of robustness to various types of attacks on different attack domains, both in settings with temporally-coupled perturbations and decoupled perturbations.

==> figures/app_bar_eps/action_ant.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.9)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={color=white},
xlabel={Temporally-coupled constraint $\bar{\epsilon}$},
xmajorgrids=false,
% xmajorticks=false,
xmin=-0.005, xmax=0.11,
xtick style={color=white!15!black},
xtick={0, 0.01, 0.03, 0.05, 0.1},
xticklabels={\num{0}, \num{0.01}, \num{0.03}, \num{0.05}, \num{0.1}},
y grid style={color=white},
ylabel={Average rewards under attacks},
ymajorgrids=false,
% ymajorticks=false,
ymin=2000, ymax=6500,
ytick style={color=white!15!black}
]

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
x  y
0  5529
0.01 3862
0.03 3382
0.05 3482
0.1 3456
};
\addlegendentry{PA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table{%
x  y
0  5537
0.01 3978
0.03 3260
0.05 3298
0.1 3379
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table{%
x  y
0 5545
0.01 4052
0.03 3619
0.05 3603
0.1 3618
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}
\end{tikzpicture}


==> figures/app_bar_eps/action_humanoid.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.9)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={color=white},
xlabel={Temporally-coupled constraint $\bar{\epsilon}$},
xmajorgrids=false,
% xmajorticks=false,
xmin=-0.005, xmax=0.11,
xtick style={color=white!15!black},
xtick={0, 0.01, 0.03, 0.05, 0.1},
xticklabels={\num{0}, \num{0.01}, \num{0.03}, \num{0.05}, \num{0.1}},
y grid style={color=white},
ylabel={Average rewards under attacks},
ymajorgrids=false,
% ymajorticks=false,
ymin=2000, ymax=6500,
ytick style={color=white!15!black}
]
\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
x  y
0  5956
0.01 4432
0.03 3092
0.05 3125
0.1 3342
};
\addlegendentry{AC-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table{%
x  y
0  5731
0.01 4612
0.03 3132
0.05 3169
0.1 3419
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table{%
x  y
0 5792
0.01 4522
0.03 4156
0.05 4083
0.1 4206
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}
\end{tikzpicture}


==> figures/app_bar_eps/adaptable_ant.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.9)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={color=white},
xlabel={Temporally-coupled constraint $\bar{\epsilon}$},
xmajorgrids=false,
% xmajorticks=false,
xmin=-0.005, xmax=0.11,
xtick style={color=white!15!black},
xtick={0, 0.01, 0.03, 0.05, 0.1},
xticklabels={\num{0}, \num{0.01}, \num{0.03}, \num{0.05}, \num{0.1}},
y grid style={color=white},
ylabel={Average rewards under attacks},
ymajorgrids=false,
% ymajorticks=false,
ymin=2000, ymax=6500,
ytick style={color=white!15!black}
]

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
x  y
0  5534
0.01 3984
0.03 3145
0.05 3094
0.1 3181
};
\addlegendentry{PA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table{%
x  y
0  5509
0.01 3612
0.03 2887
0.05 2946
0.1 3024
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table{%
x  y
0 5516
0.01 4123
0.03 3336
0.05 3278
0.1 3354
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}
\end{tikzpicture}


==> figures/app_bar_eps/adaptable_humanoid.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.9)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={color=white},
xlabel={Temporally-coupled constraint $\bar{\epsilon}$},
xmajorgrids=false,
% xmajorticks=false,
xmin=-0.005, xmax=0.11,
xtick style={color=white!15!black},
xtick={0, 0.01, 0.03, 0.05, 0.1},
xticklabels={\num{0}, \num{0.01}, \num{0.03}, \num{0.05}, \num{0.1}},
y grid style={color=white},
ylabel={Average rewards under attacks},
ymajorgrids=false,
% ymajorticks=false,
ymin=1000, ymax=6000,
ytick style={color=white!15!black}
]
\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
x  y
0  5863
0.01 3263
0.03 1972
0.05 2004
0.1 1990
};
\addlegendentry{SA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table{%
x  y
0  5763
0.01 3242
0.03 2180
0.05 2304
0.1 2263
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table{%
x  y
0 5802
0.01 4050
0.03 3295
0.05 3096
0.1 3042
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}
\end{tikzpicture}


==> figures/app_bar_eps/state_ant.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.9)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={color=white},
xlabel={Temporally-coupled constraint $\bar{\epsilon}$},
xmajorgrids=false,
% xmajorticks=false,
xmin=-0.005, xmax=0.11,
xtick style={color=white!15!black},
xtick={0, 0.01, 0.03, 0.05, 0.1},
xticklabels={\num{0}, \num{0.01}, \num{0.03}, \num{0.05}, \num{0.1}},
y grid style={color=white},
ylabel={Average rewards under attacks},
ymajorgrids=false,
% ymajorticks=false,
ymin=2000, ymax=6500,
ytick style={color=white!15!black}
]

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
x  y
0  5445
0.01 3397
0.03 2594
0.05 2662
0.1 2843
};
\addlegendentry{PA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table{%
x  y
0  5524
0.01 3802
0.03 3046
0.05 3172
0.1 3145
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table{%
x  y
0 5400
0.01 4012
0.03 3519
0.05 3421
0.1 3397
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}
\end{tikzpicture}


==> figures/app_bar_eps/state_humanoid.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.9)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={color=white},
xlabel={Temporally-coupled constraint $\bar{\epsilon}$},
xmajorgrids=false,
% xmajorticks=false,
xmin=-0.005, xmax=0.11,
xtick style={color=white!15!black},
xtick={0, 0.01, 0.02, 0.05, 0.1},
xticklabels={\num{0}, \num{0.01}, \num{0.02}, \num{0.05}, \num{0.1}},
y grid style={color=white},
ylabel={Average rewards under attacks},
ymajorgrids=false,
% ymajorticks=false,
ymin=500, ymax=6500,
ytick style={color=white!15!black}
]

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
x  y
0  5607
0.01 2767
0.02 1462
0.05 1483
0.1 1420
};
\addlegendentry{PA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table{%
x  y
0  5638
0.01 3045
0.02 1974
0.05 2030
0.1 2214
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table{%
x  y
0 5603
0.01 3561
0.02 2864
0.05 2894
0.1 2814
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}
\end{tikzpicture}


==> figures/app_eps/action_eps_ant.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Epsilon of temporally-coupled attacker},
xmajorgrids,
% xmajorticks=false,
xmin=-0.02, xmax=0.27,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={\num{0}, \num{0.05}, \num{0.1}, \num{0.15}, \num{0.2}, \num{0.25}},
% ymajorticks=false,
ymin=0, ymax=4600,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,3707)
--(axis cs:0,3703)
--(axis cs:0.05,2369)
--(axis cs:0.1,835)
--(axis cs:0.15,393)
--(axis cs:0.2,246)
--(axis cs:0.25,170)
--(axis cs:0.25,1158)
--(axis cs:0.25,1158)
--(axis cs:0.15,1148)
--(axis cs:0.1,1191)
--(axis cs:0.05,2713)
--(axis cs:0,3707)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,3891)
--(axis cs:0,2691)
--(axis cs:0.05,1061)
--(axis cs:0.1,882)
--(axis cs:0.15,397)
--(axis cs:0.2,207)
--(axis cs:0.25,349)
--(axis cs:0.25,1043)
--(axis cs:0.25,1043)
--(axis cs:0.15,1231)
--(axis cs:0.1,1527)
--(axis cs:0.05,1582)
--(axis cs:0,3891)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,3686)
--(axis cs:0,3212)
--(axis cs:0.05,2714)
--(axis cs:0.1,2196)
--(axis cs:0.15,1376)
--(axis cs:0.2,1330)
--(axis cs:0.25,1059)
--(axis cs:0.25,2115)
--(axis cs:0.25,2115)
--(axis cs:0.2,2200)
--(axis cs:0.15,2702)
--(axis cs:0.1,2846)
--(axis cs:0.05,3258)
--(axis cs:0,3686)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 3705
0.05 2541
0.1 856
0.15 792
0.2 697
0.25 664
};
\addlegendentry{PA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3291
0.05 1524
0.1 1232
0.15 962
0.2 719
0.25 696
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 3449
0.05 2986
0.1 2521
0.15 2039
0.2 1765
0.25 1587
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}

\end{tikzpicture}


==> figures/app_eps/action_eps_hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Temporally-coupled attack budget $\epsilon$},
xmajorgrids,
% xmajorticks=false,
xmin=-0.02, xmax=0.27,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={\num{0}, \num{0.05}, \num{0.1}, \num{0.15}, \num{0.2}, \num{0.25}},
% ymajorticks=false,
ymin=1500, ymax=4700,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,3492)
--(axis cs:0,3210)
--(axis cs:0.05,2998)
--(axis cs:0.1,2670)
--(axis cs:0.15,2409)
--(axis cs:0.2,2469)
--(axis cs:0.25,1944)
--(axis cs:0.25,2279)
--(axis cs:0.25,2614)
--(axis cs:0.2,2781)
--(axis cs:0.15,2969)
--(axis cs:0.1,3300)
--(axis cs:0.05,3470)
--(axis cs:0,3774)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,3588)
--(axis cs:0,3460)
--(axis cs:0.05,3019)
--(axis cs:0.1,2804)
--(axis cs:0.15,2515)
--(axis cs:0.2,2397)
--(axis cs:0.25,2039)
--(axis cs:0.25,2343)
--(axis cs:0.25,2647)
--(axis cs:0.2,2949)
--(axis cs:0.15,2873)
--(axis cs:0.1,3200)
--(axis cs:0.05,3531)
--(axis cs:0,3716)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,3482)
--(axis cs:0,3277)
--(axis cs:0.05,3114)
--(axis cs:0.1,2921)
--(axis cs:0.15,2957)
--(axis cs:0.2,2862)
--(axis cs:0.25,2793)
--(axis cs:0.25,3078)
--(axis cs:0.25,3363)
--(axis cs:0.2,3388)
--(axis cs:0.15,3435)
--(axis cs:0.1,3577)
--(axis cs:0.05,3666)
--(axis cs:0,3687)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 3492
0.05 3234
0.1 2985
0.15 2689
0.2 2625
0.25 2279
};
\addlegendentry{AC-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3588
0.05 3275
0.1 3002
0.15 2694
0.2 2673
0.25 2343
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 3482
0.05 3390 
0.1 3249
0.15 3196 
0.2 3125 
0.25 3078
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}

\end{tikzpicture}


==> figures/app_eps/action_eps_humanoid.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Temporally-coupled attack budget $\epsilon$},
xmajorgrids,
% xmajorticks=false,
xmin=-0.02, xmax=0.27,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={\num{0}, \num{0.05}, \num{0.1}, \num{0.15}, \num{0.2}, \num{0.25}},
% ymajorticks=false,
ymin=1500, ymax=7000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,5980)
--(axis cs:0,5679)
--(axis cs:0.05,4813)
--(axis cs:0.1,3573)
--(axis cs:0.15,2920)
--(axis cs:0.2,2539)
--(axis cs:0.25,2636)
--(axis cs:0.25,2865)
--(axis cs:0.25,3094)
--(axis cs:0.2,3229)
--(axis cs:0.15,3264)
--(axis cs:0.1,4185)
--(axis cs:0.05,5331)
--(axis cs:0,6281)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,5781)
--(axis cs:0,5482)
--(axis cs:0.05,4616)
--(axis cs:0.1,3728)
--(axis cs:0.15,2780)
--(axis cs:0.2,2713)
--(axis cs:0.25,2739)
--(axis cs:0.25,2987)
--(axis cs:0.25,3235)
--(axis cs:0.2,3315)
--(axis cs:0.15,3484)
--(axis cs:0.1,4302)
--(axis cs:0.05,5268)
--(axis cs:0,6080)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,5894)
--(axis cs:0,5538)
--(axis cs:0.05,4835)
--(axis cs:0.1,3970)
--(axis cs:0.15,3871)
--(axis cs:0.2,3467)
--(axis cs:0.25,3282)
--(axis cs:0.25,3520)
--(axis cs:0.25,3758)
--(axis cs:0.2,3863)
--(axis cs:0.15,4441)
--(axis cs:0.1,4476)
--(axis cs:0.05,5423)
--(axis cs:0,6250)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 5980
0.05 5072 
0.1 3879 
0.15 3092
0.2 2884 
0.25 2865 
};
\addlegendentry{AC-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 5781
0.05 4942 
0.1 4015 
0.15 3132
0.2 3014 
0.25 2987 
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 5894
0.05 5129 
0.1 4223 
0.15 4156
0.2 3665 
0.25 3520 
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}

\end{tikzpicture}


==> figures/app_eps/adapt_eps_hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Temporally-coupled attack budget $\epsilon$},
xmajorgrids,
% xmajorticks=false,
xmin=-0.02, xmax=0.27,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={\num{0}, \num{0.05}, \num{0.1}, \num{0.15}, \num{0.2}, \num{0.25}},
% ymajorticks=false,
ymin=1000, ymax=4700,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,3372)
--(axis cs:0,3085)
--(axis cs:0.05,2713)
--(axis cs:0.1,2518)
--(axis cs:0.15,1749)
--(axis cs:0.2,1789)
--(axis cs:0.25,1298)
--(axis cs:0.25,1638)
--(axis cs:0.25,1978)
--(axis cs:0.2,2199)
--(axis cs:0.15,2301)
--(axis cs:0.1,3034)
--(axis cs:0.05,3069)
--(axis cs:0,3659)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,3588)
--(axis cs:0,3460)
--(axis cs:0.05,2801)
--(axis cs:0.1,2216)
--(axis cs:0.15,2154)
--(axis cs:0.2,2043)
--(axis cs:0.25,1677)
--(axis cs:0.25,1989)
--(axis cs:0.25,2301)
--(axis cs:0.2,2551)
--(axis cs:0.15,2732)
--(axis cs:0.1,2922)
--(axis cs:0.05,3271)
--(axis cs:0,3716)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,3420)
--(axis cs:0,3240)
--(axis cs:0.05,2909)
--(axis cs:0.1,2877)
--(axis cs:0.15,2766)
--(axis cs:0.2,2722)
--(axis cs:0.25,2745)
--(axis cs:0.25,2975)
--(axis cs:0.25,3205)
--(axis cs:0.2,3380)
--(axis cs:0.15,3430)
--(axis cs:0.1,3411)
--(axis cs:0.05,3537)
--(axis cs:0,3600)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 3372
0.05 2891 
0.1 2776 
0.15 2025 
0.2 1994
0.25 1638 
};
\addlegendentry{SA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3588
0.05 3036 
0.1 2569
0.15 2443
0.2 2297
0.25 1989
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 3420
0.05 3223
0.1 3144
0.15 3098
0.2 3051
0.25 2975
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}

\end{tikzpicture}


==> figures/app_eps/adapt_eps_humanoid.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Temporally-coupled attack budget $\epsilon$},
xmajorgrids,
% xmajorticks=false,
xmin=-0.02, xmax=0.27,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={\num{0}, \num{0.05}, \num{0.1}, \num{0.15}, \num{0.2}, \num{0.25}},
% ymajorticks=false,
ymin=500, ymax=6500,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,5949)
--(axis cs:0,5724)
--(axis cs:0.05,2949)
--(axis cs:0.1,2025)
--(axis cs:0.15,1781)
--(axis cs:0.2,1608)
--(axis cs:0.25,1492)
--(axis cs:0.25,1832)
--(axis cs:0.25,2172)
--(axis cs:0.2,2164)
--(axis cs:0.15,2163)
--(axis cs:0.1,2653)
--(axis cs:0.05,3453)
--(axis cs:0,6174)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,5781)
--(axis cs:0,5482)
--(axis cs:0.05,3144)
--(axis cs:0.1,2305)
--(axis cs:0.15,1954)
--(axis cs:0.2,1843)
--(axis cs:0.25,1689)
--(axis cs:0.25,1974)
--(axis cs:0.25,2259)
--(axis cs:0.2,2215)
--(axis cs:0.15,2406)
--(axis cs:0.1,2833)
--(axis cs:0.05,3540)
--(axis cs:0,6080)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,5799)
--(axis cs:0,5527)
--(axis cs:0.05,3611)
--(axis cs:0.1,3304)
--(axis cs:0.15,2959)
--(axis cs:0.2,2865)
--(axis cs:0.25,2694)
--(axis cs:0.25,2988)
--(axis cs:0.25,3282)
--(axis cs:0.2,3283)
--(axis cs:0.15,3631)
--(axis cs:0.1,3920)
--(axis cs:0.05,4061)
--(axis cs:0,6071)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 5949
0.05 3201 
0.1 2339
0.15 1972
0.2 1886
0.25 1832
};
\addlegendentry{SA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 5781
0.05 3342
0.1 2569
0.15 2180
0.2 2029
0.25 1974
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 5799
0.05 3836  
0.1 3612
0.15 3295
0.2 3074
0.25 2988
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}

\end{tikzpicture}


==> figures/app_eps/state_eps_ant.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Epsilon of temporally-coupled attacker},
xmajorgrids,
% xmajorticks=false,
xmin=-0.02, xmax=0.27,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={\num{0}, \num{0.05}, \num{0.1}, \num{0.15}, \num{0.2}, \num{0.25}},
% ymajorticks=false,
ymin=0, ymax=4600,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,3707)
--(axis cs:0,3703)
--(axis cs:0.05,2369)
--(axis cs:0.1,835)
--(axis cs:0.15,393)
--(axis cs:0.2,246)
--(axis cs:0.25,170)
--(axis cs:0.25,1158)
--(axis cs:0.25,1158)
--(axis cs:0.15,1148)
--(axis cs:0.1,1191)
--(axis cs:0.05,2713)
--(axis cs:0,3707)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,3891)
--(axis cs:0,2691)
--(axis cs:0.05,1061)
--(axis cs:0.1,882)
--(axis cs:0.15,397)
--(axis cs:0.2,207)
--(axis cs:0.25,349)
--(axis cs:0.25,1043)
--(axis cs:0.25,1043)
--(axis cs:0.15,1231)
--(axis cs:0.1,1527)
--(axis cs:0.05,1582)
--(axis cs:0,3891)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,3686)
--(axis cs:0,3212)
--(axis cs:0.05,2714)
--(axis cs:0.1,2196)
--(axis cs:0.15,1376)
--(axis cs:0.2,1330)
--(axis cs:0.25,1059)
--(axis cs:0.25,2115)
--(axis cs:0.25,2115)
--(axis cs:0.2,2200)
--(axis cs:0.15,2702)
--(axis cs:0.1,2846)
--(axis cs:0.05,3258)
--(axis cs:0,3686)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 3705
0.05 2541
0.1 856
0.15 792
0.2 697
0.25 664
};
\addlegendentry{PA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3291
0.05 1524
0.1 1232
0.15 962
0.2 719
0.25 696
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 3449
0.05 2986
0.1 2521
0.15 2039
0.2 1765
0.25 1587
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}

\end{tikzpicture}


==> figures/app_eps/state_eps_hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Temporally-coupled attack budget $\epsilon$},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=0.16,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={0,0.025, 0.05,0.075,0.1,0.125, 0.15},
xticklabels={\num{0}, ,0.05,\num{0.075} ,\num{0.1}, ,0.15},
% ymajorticks=false,
ymin=500, ymax=4700,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,3476)
--(axis cs:0,3166)
--(axis cs:0.05,2279)
--(axis cs:0.075,1996)
--(axis cs:0.1,1406)
--(axis cs:0.15,1028)
--(axis cs:0.15,1362)
--(axis cs:0.15,1696)
--(axis cs:0.1,2070)
--(axis cs:0.075,2576)
--(axis cs:0.05,3103)
--(axis cs:0,3776)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,3588)
--(axis cs:0,3460)
--(axis cs:0.05,2624)
--(axis cs:0.075,2163)
--(axis cs:0.1,1726)
--(axis cs:0.15,1249)
--(axis cs:0.15,1654)
--(axis cs:0.15,2059)
--(axis cs:0.1,2218)
--(axis cs:0.075,2433)
--(axis cs:0.05,3240)
--(axis cs:0,3716)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,3345)
--(axis cs:0,3195)
--(axis cs:0.05,2759)
--(axis cs:0.075,2505)
--(axis cs:0.1,2004)
--(axis cs:0.15,2021)
--(axis cs:0.15,2310)
--(axis cs:0.15,2599)
--(axis cs:0.1,2786)
--(axis cs:0.075,3229)
--(axis cs:0.05,3131)
--(axis cs:0,3495)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 3476
0.05 2691
0.075 2286
0.1 1738
0.15 1562
};
\addlegendentry{PA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3588
0.05 2932
0.075 2298
0.1 1972
0.15 1654
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 3345
0.05 2945
0.075 2867
0.1 2395
0.15 2310
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}

\end{tikzpicture}


==> figures/app_eps/state_eps_humanoid.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color2}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color3}{HTML}{C7495C}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Temporally-coupled attack budget $\epsilon$},
xmajorgrids,
% xmajorticks=false,
xmin=-0.02, xmax=0.27,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={\num{0}, \num{0.05}, \num{0.1}, \num{0.15}, \num{0.2}, \num{0.25}},
% ymajorticks=false,
ymin=500, ymax=6500,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,5659)
--(axis cs:0,5462)
--(axis cs:0.05,2383)
--(axis cs:0.1,1191)
--(axis cs:0.15,1172)
--(axis cs:0.2,1068)
--(axis cs:0.25,906)
--(axis cs:0.25,1204)
--(axis cs:0.25,1502)
--(axis cs:0.2,1616)
--(axis cs:0.15,1626)
--(axis cs:0.1,1733)
--(axis cs:0.05,2913)
--(axis cs:0,5856)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,5781)
--(axis cs:0,5482)
--(axis cs:0.05,2444)
--(axis cs:0.1,1646)
--(axis cs:0.15,1412)
--(axis cs:0.2,1243)
--(axis cs:0.25,1045)
--(axis cs:0.25,1390)
--(axis cs:0.25,1735)
--(axis cs:0.2,1861)
--(axis cs:0.15,1874)
--(axis cs:0.1,2302)
--(axis cs:0.05,3076)
--(axis cs:0,6080)
--cycle;
\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,5772)
--(axis cs:0,6006)
--(axis cs:0.05,2821)
--(axis cs:0.1,2579)
--(axis cs:0.15,2189)
--(axis cs:0.2,1785)
--(axis cs:0.25,1713)
--(axis cs:0.25,1988)
--(axis cs:0.25,2263)
--(axis cs:0.2,2357)
--(axis cs:0.15,2547)
--(axis cs:0.1,3149)
--(axis cs:0.05,3249)
--(axis cs:0,5538)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 5659
0.05 2648
0.1 1462
0.15 1399
0.2 1342
0.25 1204
};
\addlegendentry{PA-ATLA-PPO*}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 5781
0.05 2760
0.1 1974
0.15 1643
0.2 1552
0.25 1390
};
\addlegendentry{WocaR-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 5772
0.05 3035
0.1 2864
0.15 2368
0.2 2071
0.25 1988
};
\addlegendentry{\textbf{\ours(Ours)}}
\end{axis}

\end{tikzpicture}

